GSLM2: Multi-Stream Speech Representation Learning and Generative Spoken Language Modeling

Generative spoken language models (SLMs) offer a route to learning linguistic structure purely from speech, yet they lag far behind text-based models in both capability and data scaling efficiency. We identify two bottlenecks underlying this gap: the limited linguistic quality of existing speech units and the reliance on a single stream of discrete units to represent speech. Multiple codebooks are widely used to encode acoustic features but rarely to represent speech semantics. We present GSLM2, which learns and models complementary properties of speech at multiple levels of abstraction. Its encoder, SpidR 2.0, uses self-supervised learning with differentiable prediction heads to induce high-quality discrete units at multiple levels. A multi-stream SLM then jointly models these units using a shared temporal backbone, stream-specific predictors, and an autoregressive head that captures cross-stream dependencies. Across training data sizes and model scales, up to 6M hours and 6.5B parameters, GSLM2 consistently improves linguistic competence while scaling more efficiently with data. As a result, it substantially narrows the gap between spoken and text-based LMs; across read and conversational speech domains, we shrink the gap by about two orders of magnitude on sWuggy, sBLIMP, and tSC, while also outperforming competitive speech-text systems on all three tasks. We open-source the training code and model checkpoints at https://github.com/facebookresearch/gslm2.

==> figures/gslm2_dev_curve.tex <==
\begin{tikzpicture}
\definecolor{majorred}{RGB}{225,87,89}

\pgfdeclareplotmark{filled star}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepath{fill,stroke}%
}

\pgfplotsset{
dual result axis/.style={
  width=5cm,
  height=3cm,
  scale only axis,
  xmin=0.7,
  xmax=8.3,
  xtick={1,2,3,4,5,6,7,8},
  xlabel={\small Number of Streams},
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
  xlabel style={font=\scriptsize,yshift=1pt},
  ylabel style={font=\scriptsize},
  tick align=outside,
  tick style={black!70},
  axis line style={black!80,line width=0.9pt},
  clip=false
},
accuracy result/.style={
  color=majorred,
  line width=1.2pt,
  mark=filled star,
  mark size=2pt,
  mark options={solid,sharp corners,fill=majorred,draw=majorred}
},
compression result/.style={
  color=black!55,
  line width=0.8pt,
  densely dashed,
  mark=square*,
  mark size=1.5pt,
  mark options={solid,fill=black!55,draw=black!55}
}
}

\begin{axis}[
  dual result axis,
  axis x line*=bottom,
  axis y line*=left,
  ymin=70.5,
  ymax=73.9,
  ytick={71,72,73},
  minor ytick={71.5,72.5,73.5},
  ylabel={\small Accuracy (\%)},
  ylabel style={
    font=\scriptsize,
    yshift=-2pt
  },
  yticklabel style={font=\scriptsize,xshift=2pt},
  xmajorgrids=true,
  ymajorgrids=true,
  yminorgrids=true,
  major grid style={
    draw=black!40,
    dash pattern=on 1pt off 1.4pt,
    line width=0.3pt
  },
  minor grid style={
    draw=black!30,
    dash pattern=on 1pt off 1.4pt,
    line width=0.3pt
  },
  legend columns=2,
  legend cell align=left,
  legend style={
    at={(0.5,1.1)},
    anchor=south,
    font=\scriptsize,
    draw=black!50,
    rounded corners=2pt,
    line width=0.8pt,
    fill=none,
    column sep=4pt
  }
]
\addlegendimage{accuracy result}
\addlegendentry{Accuracy}
\addlegendimage{compression result}
\addlegendentry{Compression Rate}

\addplot[accuracy result,forget plot] coordinates {
  (1,70.80) (2,72.37) (3,72.61) (4,73.13) (5,73.52)
  (6,73.63) (7,73.32) (8,73.16)
};
\end{axis}

\begin{axis}[
  dual result axis,
  axis x line=none,
  axis y line*=right,
  xlabel={},
  ymin=0.5,
  ymax=3.9,
  ytick={1.0,2.0,3.0},
  minor ytick={1.5,2.5,3.5},
  yticklabels={1.0,2.0,3.0},
  ylabel={\small Compression Rate},
  ylabel style={
    font=\scriptsize,
    yshift=2pt
  },
  xtick=\empty,
  xmajorgrids=false,
  ymajorgrids=false,
  yminorgrids=false,
  axis line style={black!55,line width=0.9pt},
  tick style={black!55},
  yticklabel style={font=\scriptsize,text=black!55},
  ylabel style={font=\scriptsize,text=black!55}
]
\addplot[compression result,forget plot] coordinates {
  (1,3.287) (2,2.186) (3,1.790) (4,1.538) (5,1.443)
  (6,1.364) (7,1.304) (8,1.243)
};
\end{axis}
\end{tikzpicture}

\caption{Development-set mean accuracy and compression ratio of GSLM2 (Libri-Light 6K\,h; 90M parameters) for different numbers of streams. Streams are added using encoder layers in descending order of the mean accuracy reported in Figure~\ref{fig:spidr2_slm_dev_curve}.}
\label{fig:gslm2_dev_curve}


==> figures/layerwise_all_tikz.tex <==
\definecolor{textgray}{RGB}{80,80,80}
\definecolor{spidrgreen}{RGB}{89,161,79}
\definecolor{spidr2blue}{RGB}{78,121,167}
\definecolor{gslm2red}{RGB}{225,87,89}
\definecolor{dinosrorange}{RGB}{230,159,0}
\definecolor{hubertpurple}{RGB}{148,103,189}
\begin{figure}[t]
\vspace{-0.3cm}
\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={
group size=3 by 2,
horizontal sep=1.2cm,
vertical sep=0.6cm,
},
scale only axis,
width=3.5cm,
height=1.9cm,
xlabel={},
tick label style={font=\scriptsize},
xlabel style={font=\scriptsize, yshift=2pt},
ylabel style={font=\scriptsize},
tick align=outside,
tick style={black!70},
axis lines=left,
axis line style={black!80, line width=0.9pt},
ymajorgrids=true,
major grid style={
draw=black!20,
line width=0.3pt
},
every axis plot/.append style={
solid,
line width=0.8pt,
mark size=1.8pt
},
clip=false,
]

\nextgroupplot[
    xmin=0.5, xmax=12.5,
    xtick={1,3,5,7,9,11},
    ymin=2, ymax=17,
    ylabel={ABX (\%) \ $\leftarrow$},
    ylabel style={
        font=\scriptsize,
        at={(axis description cs:-0.14,0.5)},
        anchor=south,
    },
    legend entries={
        {DinoSR},
        {SpidR},
        {\textbf{SpidR 2.0 (ours)}},
    },
    legend to name=layerwiselegend,
    legend style={
        font=\scriptsize,
        draw=none,
        fill=none,
        legend columns=1,
        row sep=1pt,
    },
    legend cell align={left},
]
    \addplot[
        color=dinosrorange, solid, mark=diamond*, mark size=1.8pt, mark options={solid, fill=dinosrorange, draw=black!75, line width=0.15pt},
    ]
        coordinates {
            (1,11.5126)
            (2,9.8598)
            (3,7.4251)
            (4,6.0670)
            (5,5.3030)
            (6,7.7148)
            (7,10.8826)
            (8,13.8175)
            (9,12.2704)
            (10,10.6597)
            (11,9.2559)
            (12,13.4385)
        };

    \addplot[
        color=spidrgreen, solid, mark=triangle*, mark size=1.5pt, mark options={solid, fill=spidrgreen, draw=black!75, line width=0.15pt},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, line width=0.4pt},
        error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.4pt
        }
    ]
        coordinates {
            (1,8.9164) +- (0,0.4819)
            (2,6.7967) +- (0,0.5028)
            (3,9.6679) +- (0,2.1564)
            (4,9.9674) +- (0,2.5806)
            (5,5.2498) +- (0,0.7620)
            (6,5.1603) +- (0,1.3660)
            (7,7.3786) +- (0,3.6504)
            (8,9.2305) +- (0,3.6299)
            (9,10.2786) +- (0,3.1849)
            (10,10.8988) +- (0,2.9670)
            (11,11.9833) +- (0,2.6627)
            (12,13.6423) +- (0,2.7216)
        };

    \addplot[
        color=spidr2blue, solid, line width=0.9pt, mark=square*, mark size=1.5pt, mark options={solid, fill=spidr2blue, draw=black!75, line width=0.15pt},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.4pt},
        error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.4pt
        }
    ]
        coordinates {
            (1,10.7684) +- (0,1.5853)
            (2,6.5732) +- (0,0.1708)
            (3,5.2097) +- (0,0.1795)
            (4,6.2116) +- (0,0.5907)
            (5,4.7305) +- (0,0.2092)
            (6,4.7481) +- (0,0.3581)
            (7,3.9069) +- (0,0.3267)
            (8,3.1960) +- (0,0.2629)
            (9,2.9553) +- (0,0.1529)
            (10,2.8812) +- (0,0.1114)
            (11,2.9666) +- (0,0.1403)
            (12,3.2653) +- (0,0.1739)
        };

\nextgroupplot[
    xmin=0.5, xmax=12.5,
    xtick={1,3,5,7,9,11},
    ymin=0, ymax=80,
    ylabel={MAP (\%) \ $\rightarrow$},
    ylabel style={
        font=\scriptsize,
        at={(axis description cs:-0.14,0.5)},
        anchor=south,
    },
]
    \addplot[
        color=dinosrorange, solid, mark=diamond*, mark size=1.8pt, mark options={solid, fill=dinosrorange, draw=black!75, line width=0.15pt},
        forget plot,
    ]
        coordinates {
            (1,6.1232)
            (2,12.5658)
            (3,21.9040)
            (4,33.9018)
            (5,54.4421)
            (6,63.8316)
            (7,61.6388)
            (8,58.1667)
            (9,61.4819)
            (10,67.0880)
            (11,69.4925)
            (12,40.8096)
        };

    \addplot[
        color=spidrgreen, solid, mark=triangle*, mark size=1.5pt, mark options={solid, fill=spidrgreen, draw=black!75, line width=0.15pt},
        forget plot,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, line width=0.4pt},
        error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.4pt
        }
    ]
        coordinates {
            (1,14.7889) +- (0,2.3036)
            (2,38.9288) +- (0,3.7560)
            (3,55.4296) +- (0,2.5964)
            (4,58.3024) +- (0,3.3987)
            (5,49.8334) +- (0,10.3930)
            (6,40.9424) +- (0,14.3718)
            (7,27.6337) +- (0,13.4682)
            (8,18.6078) +- (0,7.6387)
            (9,15.0674) +- (0,5.3689)
            (10,13.4734) +- (0,5.4025)
            (11,10.6028) +- (0,4.2897)
            (12,8.3605) +- (0,3.1056)
        };

    \addplot[
        color=spidr2blue, solid, line width=0.9pt, mark=square*, mark size=1.5pt, mark options={solid, fill=spidr2blue, draw=black!75, line width=0.15pt},
        forget plot,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.4pt},
        error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.4pt
        }
    ]
        coordinates {
            (1,7.6049) +- (0,1.0375)
            (2,25.6336) +- (0,1.3704)
            (3,46.5511) +- (0,2.1563)
            (4,60.2074) +- (0,0.8498)
            (5,66.4980) +- (0,0.3106)
            (6,68.1364) +- (0,0.7725)
            (7,69.2195) +- (0,0.3888)
            (8,68.6362) +- (0,0.3855)
            (9,65.7099) +- (0,0.7776)
            (10,63.3396) +- (0,1.1220)
            (11,60.6381) +- (0,1.6914)
            (12,53.8711) +- (0,1.9109)
        };

\nextgroupplot[
    group/empty plot,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
]

\nextgroupplot[
    xmin=4.5, xmax=12.5,
    xtick={5,7,9,11},
    ymin=48, ymax=78,
    ylabel={sWuggy (\%) \ $\rightarrow$},
    ylabel style={
        font=\scriptsize,
        at={(axis description cs:-0.14,0.5)},
        anchor=south,
    },
]
    \addplot[
        color=dinosrorange, solid, mark=diamond*, mark size=1.8pt, mark options={solid, fill=dinosrorange, draw=black!75, line width=0.15pt},
        forget plot,
    ]
        coordinates {
            (5,58.7737)
            (6,58.2987)
            (7,55.8744)
            (8,51.5862)
            (9,51.4938)
            (10,54.2856)
            (11,53.3531)
            (12,58.0619)
        };

    \addplot[
        color=spidrgreen, solid, mark=triangle*, mark size=1.5pt, mark options={solid, fill=spidrgreen, draw=black!75, line width=0.15pt},
        forget plot,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, line width=0.4pt},
        error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.4pt
        }
    ]
        coordinates {
            (5,66.3750) +- (0,1.3720)
            (6,63.9438) +- (0,4.0094)
            (7,57.6020) +- (0,4.2861)
            (8,53.2299) +- (0,1.8648)
            (9,52.0862) +- (0,1.2309)
            (10,51.8152) +- (0,1.0270)
            (11,51.1425) +- (0,0.8221)
            (12,50.7283) +- (0,0.5919)
        };

    \addplot[
        color=spidr2blue, solid, line width=0.9pt, mark=square*, mark size=1.5pt, mark options={solid, fill=spidr2blue, draw=black!75, line width=0.15pt},
        forget plot,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.4pt},
        error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.4pt
        }
    ]
        coordinates {
            (5,72.1300) +- (0,0.6521)
            (6,71.3775) +- (0,1.1461)
            (7,72.1994) +- (0,1.2762)
            (8,71.6750) +- (0,0.7797)
            (9,70.4981) +- (0,0.6128)
            (10,69.2500) +- (0,0.7237)
            (11,67.5281) +- (0,0.9243)
            (12,64.4000) +- (0,1.0329)
        };

\nextgroupplot[
    xmin=4.5, xmax=12.5,
    xtick={5,7,9,11},
    ymin=48, ymax=78,
    ylabel={sBLIMP (\%) $\rightarrow$},
    ylabel style={
        font=\scriptsize,
        at={(axis description cs:-0.14,0.5)},
        anchor=south,
    },
]
    \addplot[
        color=dinosrorange, solid, mark=diamond*, mark size=1.8pt, mark options={solid, fill=dinosrorange, draw=black!75, line width=0.15pt},
        forget plot,
    ]
        coordinates {
            (5,56.3524)
            (6,55.5603)
            (7,56.1270)
            (8,56.0286)
            (9,55.5683)
            (10,57.4921)
            (11,56.5810)
            (12,54.6143)
        };

    \addplot[
        color=spidrgreen, solid, mark=triangle*, mark size=1.5pt, mark options={solid, fill=spidrgreen, draw=black!75, line width=0.15pt},
        forget plot,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, line width=0.4pt},
        error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.4pt
        }
    ]
        coordinates {
            (5,56.4841) +- (0,0.8948)
            (6,55.4825) +- (0,2.3065)
            (7,52.4839) +- (0,1.6188)
            (8,50.4512) +- (0,0.7967)
            (9,49.8151) +- (0,0.4201)
            (10,49.6210) +- (0,0.5449)
            (11,49.5131) +- (0,0.4839)
            (12,49.4272) +- (0,0.4348)
        };

    \addplot[
        color=spidr2blue, solid, line width=0.9pt, mark=square*, mark size=1.5pt, mark options={solid, fill=spidr2blue, draw=black!75, line width=0.15pt},
        forget plot,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.4pt},
        error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.4pt
        }
    ]
        coordinates {
            (5,64.1025) +- (0,1.2587)
            (6,63.8500) +- (0,0.9757)
            (7,63.9850) +- (0,1.2263)
            (8,62.7737) +- (0,0.5563)
            (9,62.6938) +- (0,0.4915)
            (10,61.9725) +- (0,0.8923)
            (11,62.0425) +- (0,0.8033)
            (12,60.8675) +- (0,0.7439)
        };

\nextgroupplot[
    xmin=4.5, xmax=12.5,
    xtick={5,7,9,11},
    ymin=48, ymax=78,
    ylabel={tSC (\%) $\rightarrow$},
    ylabel style={
        font=\scriptsize,
        at={(axis description cs:-0.14,0.5)},
        anchor=south,
    },
]
    \addplot[
        color=dinosrorange, solid, mark=diamond*, mark size=1.8pt, mark options={solid, fill=dinosrorange, draw=black!75, line width=0.15pt},
        forget plot,
    ]
        coordinates {
            (5,68.9103)
            (6,67.2543)
            (7,66.9338)
            (8,63.5684)
            (9,65.9722)
            (10,66.8269)
            (11,67.6816)
            (12,62.7671)
        };

    \addplot[
        color=spidrgreen, solid, mark=triangle*, mark size=1.5pt, mark options={solid, fill=spidrgreen, draw=black!75, line width=0.15pt},
        forget plot,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={solid, line width=0.4pt},
        error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.4pt
        }
    ]
        coordinates {
            (5,68.8502) +- (0,0.8077)
            (6,69.0505) +- (0,2.0223)
            (7,65.7051) +- (0,2.7520)
            (8,64.4298) +- (0,1.1165)
            (9,63.9890) +- (0,1.8296)
            (10,63.8421) +- (0,1.4439)
            (11,62.9874) +- (0,1.3782)
            (12,63.9890) +- (0,1.6466)
        };

    \addplot[
        color=spidr2blue, solid, line width=0.9pt, mark=square*, mark size=1.5pt, mark options={solid, fill=spidr2blue, draw=black!75, line width=0.15pt},
        forget plot,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.4pt},
        error mark options={
            rotate=90,
            mark size=2pt,
            line width=0.4pt
        }
    ]
        coordinates {
            (5,73.7650) +- (0,0.8482)
            (6,74.4862) +- (0,0.5341)
            (7,74.5050) +- (0,0.8857)
            (8,74.7675) +- (0,1.1749)
            (9,75.2900) +- (0,1.1562)
            (10,74.8462) +- (0,1.2251)
            (11,75.0062) +- (0,0.7704)
            (12,75.4525) +- (0,1.0960)
        };

\end{groupplot}

\node[
    anchor=center,
    draw=black!50,
    rectangle,
    rounded corners=2pt,
    line width=0.8pt,
    minimum width=3.4cm,
    minimum height=1.4cm,
] at (group c3r1.center) {};

\node[
    anchor=center,
    align=left,
    yshift=-2pt,
] at (group c3r1.center) {%
    \begin{tabular}{@{}l@{}}
        \ref*{layerwiselegend}
    \end{tabular}%
};

\end{tikzpicture}

\vspace{-0.3cm}
\caption{
Layer-wise ABX, MAP, and single-stream SLM results.
SLMs have 90M parameters and are trained on 6K hours of Libri-Light.
The horizontal axis denotes the layer index~$l$.
Error bars for SpidR and SpidR 2.0 indicate the standard deviation across eight encoder-training seeds.
}
\vspace{-0.2cm}
\label{fig:layerwise}
\end{figure}


==> figures/ltswap_as.tex <==
\begin{tikzpicture}

\definecolor{textgray}{RGB}{80,80,80}
\definecolor{spidrgreen}{RGB}{89,161,79}
\definecolor{spidr2blue}{RGB}{78,121,167}
\definecolor{gslm2red}{RGB}{225,87,89}

\pgfdeclareplotmark{filled star}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepath{fill,stroke}%
}


\pgfplotstableread{
bin text spidr spidr2 gslm
0   60.0  53.9  53.2  59.0
1   59.2  53.7  54.6  59.0
2   60.2  52.5  53.9  58.5
3   60.9  54.3  55.5  58.6
4   62.8  54.4  55.1  58.6
5   61.5  54.4  56.6  58.6
6   60.5  51.7  53.8  56.2
7   61.7  54.4  58.4  62.6
8   61.9  53.5  56.9  59.5
9   66.4  53.9  54.6  62.3
10  69.4  59.0  52.1  56.9
}\dataSmall

\pgfplotstableread{
bin text spidr spidr2 gslm
0   75.6  57.6  60.9  66.8
1   77.4  56.8  61.3  65.9
2   76.9  55.9  61.9  66.3
3   78.1  57.7  63.1  67.9
4   79.4  58.4  63.9  69.1
5   78.6  58.9  65.1  69.8
6   80.8  58.7  65.5  70.9
7   82.6  59.3  66.7  71.7
8   81.1  59.0  67.6  72.1
9   81.5  59.3  67.8  72.1
10  78.2  61.4  69.6  74.9
}\dataMedium

\pgfplotstableread{
bin text spidr spidr2 gslm
0   84.6  59.4  64.0  67.1
1   83.1  58.7  63.2  66.4
2   82.3  59.2  64.8  68.1
3   84.4  60.0  66.0  68.6
4   84.0  59.7  65.1  67.7
5   84.8  60.1  65.5  69.6
6   86.0  60.9  66.5  69.7
7   87.7  61.3  67.7  71.5
8   87.6  62.0  69.0  72.6
9   87.3  62.4  69.2  72.8
10  88.0  63.6  71.5  75.0
}\dataLarge


\pgfplotsset{
  comparison axis/.style={
    width=5.35cm, height=4cm,
    xmin=-0.35, xmax=10.35,
    ymin=50, ymax=100,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={
      {$[0]$}, {$[1,2)$}, {$[2,4)$}, {$[4,8)$}, {$[8,16)$},
      {$[16,32)$}, {$[32,64)$}, {$[64,128)$},
      {$[128,256)$}, {$[256,512)$}, {$[512,\infty)$}
    },
    ytick={50,60,70,80,90,100},
    minor ytick={55,65,75,85,95},
    xlabel={\small Frequency Bin},
    ylabel={\small AS Accuracy (\%)},
    xticklabel style={font=\scriptsize,rotate=60,anchor=east},
    yticklabel style={font=\scriptsize,xshift=2pt},
    xlabel style={font=\scriptsize,yshift=1pt},
    ylabel style={font=\scriptsize},
    title style={font=\small},
    tick align=outside, tick style={black!70},
    axis lines=left,
    axis line style={black!80,line width=0.9pt},
    xmajorgrids=true, ymajorgrids=true, yminorgrids=true,
    major grid style={
      draw=black!40,dash pattern=on 1pt off 1.4pt,line width=0.3pt
    },
    minor grid style={
      draw=black!40,dash pattern=on 1pt off 1.4pt,line width=0.3pt
    },
    line width=0.8pt, mark size=1.5pt,
    every axis plot/.append style={solid,mark options={solid}},
    clip=false
  },
  text lm/.style={
    color=textgray,mark=*,
    mark options={solid,fill=textgray,draw=textgray}
  },
  spidr slm/.style={
    color=spidrgreen,mark=triangle*,mark size=2pt,
    mark options={solid,fill=spidrgreen,draw=spidrgreen}
  },
  spidr2 slm/.style={
    color=spidr2blue,mark=square*,
    mark options={solid,fill=spidr2blue,draw=spidr2blue}
  },
  gslm2/.style={
    color=gslm2red,mark=filled star,mark size=2pt,
    mark options={solid,sharp corners,fill=gslm2red,draw=gslm2red}
  }
}

\begin{groupplot}[
  comparison axis,
  group style={group size=3 by 1,horizontal sep=0.7cm}
]

\nextgroupplot[
  legend to name=binnedsharedlegend,
  legend columns=4,
  legend cell align=left,
  legend style={
    font=\small,draw=black!50,rounded corners=2pt,
    line width=0.8pt,fill=none,column sep=4pt
  }
]
\addplot[text lm] table[x=bin,y=text] {\dataSmall};
\addlegendentry{Text LM}
\addplot[spidr slm] table[x=bin,y=spidr] {\dataSmall};
\addlegendentry{SpidR SLM}
\addplot[spidr2 slm] table[x=bin,y=spidr2] {\dataSmall};
\addlegendentry{SpidR 2.0 SLM}
\addplot[gslm2] table[x=bin,y=gslm] {\dataSmall};
\addlegendentry{GSLM2}

\nextgroupplot[
    ylabel={}
]
\addplot[text lm] table[x=bin,y=text] {\dataMedium};
\addplot[spidr slm] table[x=bin,y=spidr] {\dataMedium};
\addplot[spidr2 slm] table[x=bin,y=spidr2] {\dataMedium};
\addplot[gslm2] table[x=bin,y=gslm] {\dataMedium};

\nextgroupplot[
    ylabel={},
]
\addplot[text lm] table[x=bin,y=text] {\dataLarge};
\addplot[spidr slm] table[x=bin,y=spidr] {\dataLarge};
\addplot[spidr2 slm] table[x=bin,y=spidr2] {\dataLarge};
\addplot[gslm2] table[x=bin,y=gslm] {\dataLarge};

\end{groupplot}

\node[anchor=north,yshift=-2.1cm] at (group c2r1.south) {
  \pgfplotslegendfromname{binnedsharedlegend}
};
\end{tikzpicture}


==> figures/ltswap_cascade.tex <==
\begin{tikzpicture}

\definecolor{textgray}{RGB}{80,80,80}
\definecolor{cascadepurple}{RGB}{148,103,189}
\definecolor{gslm2red}{RGB}{225,87,89}

\pgfdeclareplotmark{filled star}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepath{fill,stroke}%
}

\pgfplotstableread{
bin text cascade gslm
0  67.6  63.8  65.0
1  69.7  66.7  65.8
2  71.5  71.6  69.0
3  76.1  74.8  71.5
4  77.9  79.3  72.7
5  81.0  84.1  76.1
6  84.8  87.6  80.5
7  88.9  91.0  85.8
8  90.0  91.6  82.5
9  93.4  94.4  87.2
}\dataSmall

\pgfplotstableread{
bin text cascade gslm
0   85.8  64.0  71.6
1   86.3  65.0  70.8
2   87.6  66.7  73.6
3   89.7  67.5  73.1
4   90.6  67.8  74.2
5   91.8  68.9  75.9
6   92.8  68.0  76.6
7   93.5  70.2  78.0
8   93.4  69.6  78.9
9   93.8  69.4  78.3
10  94.4  66.4  79.7
}\dataMedium

\pgfplotstableread{
bin text cascade gslm
0   75.6  61.6  66.8
1   77.4  63.2  65.9
2   76.9  64.7  66.3
3   78.1  65.2  67.9
4   79.4  67.1  69.1
5   78.6  69.0  69.8
6   80.8  68.5  70.9
7   82.6  70.4  71.7
8   81.1  71.4  72.1
9   81.5  71.7  72.1
10  78.2  73.1  74.9
}\dataLarge


\pgfplotsset{
  comparison axis/.style={
    width=5.35cm, height=4cm,
    xmin=-0.35,
    ymin=50, ymax=100,
    ytick={50,60,70,80,90,100},
    minor ytick={55,65,75,85,95},
    ylabel={\small Accuracy (\%)},
    xticklabel style={font=\scriptsize,rotate=60,anchor=east},
    yticklabel style={font=\scriptsize,xshift=2pt},
    xlabel style={font=\scriptsize,yshift=1pt},
    ylabel style={font=\scriptsize},
    title style={font=\small},
    tick align=outside, tick style={black!70},
    axis lines=left,
    axis line style={black!80,line width=0.9pt},
    xmajorgrids=true, ymajorgrids=true, yminorgrids=true,
    major grid style={
      draw=black!40,dash pattern=on 1pt off 1.4pt,line width=0.3pt
    },
    minor grid style={
      draw=black!40,dash pattern=on 1pt off 1.4pt,line width=0.3pt
    },
    line width=0.8pt, mark size=1.5pt,
    every axis plot/.append style={solid,mark options={solid}},
    clip=false
  },
  text lm/.style={
    color=textgray,mark=*,
    mark options={solid,fill=textgray,draw=textgray}
  },
  cascade slm/.style={
    color=cascadepurple,mark=pentagon*,mark size=2pt,
    mark options={solid,fill=cascadepurple,draw=cascadepurple}
  },
  gslm2/.style={
    color=gslm2red,mark=filled star,mark size=2pt,
    mark options={solid,sharp corners,fill=gslm2red,draw=gslm2red}
  }
}

\begin{groupplot}[
  comparison axis,
  group style={group size=3 by 1,horizontal sep=0.7cm}
]

\nextgroupplot[
  title={WordSwap (WS)},
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={
      {$[1,2)$}, {$[2,4)$}, {$[4,8)$}, {$[8,16)$},
      {$[16,32)$}, {$[32,64)$}, {$[64,128)$},
      {$[128,256)$}, {$[256,512)$}, {$[512,\infty)$}
    },
    xmax=9.35,
  legend to name=binnedsharedlegend2,
  legend columns=3,
  legend cell align=left,
  legend style={
    font=\small,draw=black!50,rounded corners=2pt,
    line width=0.8pt,fill=none,column sep=4pt
  }
]
\addplot[text lm] table[x=bin,y=text] {\dataSmall};
\addlegendentry{Text LM (\texttt{B1})}
\addplot[cascade slm] table[x=bin,y=cascade] {\dataSmall};
\addlegendentry{Cascaded ASR-LM (\texttt{B4})}
\addplot[gslm2] table[x=bin,y=gslm] {\dataSmall};
\addlegendentry{GSLM2}

\nextgroupplot[
    title={InflectionSwap (IS)},
    ylabel={},
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={
      {$[0]$}, {$[1,2)$}, {$[2,4)$}, {$[4,8)$}, {$[8,16)$},
      {$[16,32)$}, {$[32,64)$}, {$[64,128)$},
      {$[128,256)$}, {$[256,512)$}, {$[512,\infty)$}
    },
    xmax=10.35,
]
\addplot[text lm] table[x=bin,y=text] {\dataMedium};
\addplot[cascade slm] table[x=bin,y=cascade] {\dataMedium};
\addplot[gslm2] table[x=bin,y=gslm] {\dataMedium};

\nextgroupplot[
    title={AgreementSwap (AS)},
    ylabel={},
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={
      {$[0]$}, {$[1,2)$}, {$[2,4)$}, {$[4,8)$}, {$[8,16)$},
      {$[16,32)$}, {$[32,64)$}, {$[64,128)$},
      {$[128,256)$}, {$[256,512)$}, {$[512,\infty)$}
    },
    xmax=10.35,
]
\addplot[text lm] table[x=bin,y=text] {\dataLarge};
\addplot[cascade slm] table[x=bin,y=cascade] {\dataLarge};
\addplot[gslm2] table[x=bin,y=gslm] {\dataLarge};

\end{groupplot}

\node[anchor=north,yshift=-1.4cm] at (group c2r1.south) {
  \pgfplotslegendfromname{binnedsharedlegend2}
};
\end{tikzpicture}



==> figures/ltswap_is.tex <==
\begin{tikzpicture}

\definecolor{textgray}{RGB}{80,80,80}
\definecolor{spidrgreen}{RGB}{89,161,79}
\definecolor{spidr2blue}{RGB}{78,121,167}
\definecolor{gslm2red}{RGB}{225,87,89}

\pgfdeclareplotmark{filled star}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepath{fill,stroke}%
}


\pgfplotstableread{
bin text spidr spidr2 gslm
0   73.8  55.7  58.5  61.8
1   73.2  55.6  58.7  65.4
2   75.4  56.7  60.4  65.3
3   77.5  57.8  61.3  65.4
4   79.9  57.0  62.9  67.6
5   81.9  56.3  63.3  68.1
6   82.1  58.6  64.0  67.2
7   81.8  59.0  66.1  71.4
8   79.6  58.2  67.1  71.6
9   90.9  59.9  67.0  71.3
10  90.3  61.8  69.4  75.0
}\dataSmall

\pgfplotstableread{
bin text spidr spidr2 gslm
0   85.8  61.1  67.0  71.6
1   86.3  60.8  64.3  70.8
2   87.6  61.0  66.5  73.6
3   89.7  61.4  67.7  73.1
4   90.6  62.0  67.7  74.2
5   91.8  62.3  68.6  75.9
6   92.8  62.0  69.3  76.6
7   93.5  63.7  70.7  78.0
8   93.4  66.0  71.8  78.9
9   93.8  65.1  71.7  78.3
10  94.4  67.4  74.4  79.7
}\dataMedium

\pgfplotstableread{
bin text spidr spidr2 gslm
0   90.2  63.8  68.8  73.7
1   91.8  62.7  68.5  75.1
2   91.9  63.1  69.5  75.0
3   92.7  63.8  70.8  76.5
4   93.4  64.3  71.3  77.7
5   94.3  65.2  71.7  78.0
6   95.5  66.3  73.4  79.6
7   95.8  67.0  74.4  80.3
8   96.4  66.7  75.1  81.5
9   96.7  67.9  76.5  82.6
10  97.2  69.4  77.6  83.7
}\dataLarge


\pgfplotsset{
  comparison axis/.style={
    width=5.35cm, height=4cm,
    xmin=-0.35, xmax=10.35,
    ymin=50, ymax=100,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={
      {$[0]$}, {$[1,2)$}, {$[2,4)$}, {$[4,8)$}, {$[8,16)$},
      {$[16,32)$}, {$[32,64)$}, {$[64,128)$},
      {$[128,256)$}, {$[256,512)$}, {$[512,\infty)$}
    },
    ytick={50,60,70,80,90,100},
    minor ytick={55,65,75,85,95},
    ylabel={\small IS Accuracy (\%)},
    xticklabel style={font=\scriptsize,rotate=60,anchor=east},
    yticklabel style={font=\scriptsize,xshift=2pt},
    xlabel style={font=\scriptsize,yshift=1pt},
    ylabel style={font=\scriptsize},
    title style={font=\small},
    tick align=outside, tick style={black!70},
    axis lines=left,
    axis line style={black!80,line width=0.9pt},
    xmajorgrids=true, ymajorgrids=true, yminorgrids=true,
    major grid style={
      draw=black!40,dash pattern=on 1pt off 1.4pt,line width=0.3pt
    },
    minor grid style={
      draw=black!40,dash pattern=on 1pt off 1.4pt,line width=0.3pt
    },
    line width=0.8pt, mark size=1.5pt,
    every axis plot/.append style={solid,mark options={solid}},
    clip=false
  },
  text lm/.style={
    color=textgray,mark=*,
    mark options={solid,fill=textgray,draw=textgray}
  },
  spidr slm/.style={
    color=spidrgreen,mark=triangle*,mark size=2pt,
    mark options={solid,fill=spidrgreen,draw=spidrgreen}
  },
  spidr2 slm/.style={
    color=spidr2blue,mark=square*,
    mark options={solid,fill=spidr2blue,draw=spidr2blue}
  },
  gslm2/.style={
    color=gslm2red,mark=filled star,mark size=2pt,
    mark options={solid,sharp corners,fill=gslm2red,draw=gslm2red}
  }
}

\begin{groupplot}[
  comparison axis,
  group style={group size=3 by 1,horizontal sep=0.7cm}
]

\nextgroupplot[
]
\addplot[text lm] table[x=bin,y=text] {\dataSmall};
\addplot[spidr slm] table[x=bin,y=spidr] {\dataSmall};
\addplot[spidr2 slm] table[x=bin,y=spidr2] {\dataSmall};
\addplot[gslm2] table[x=bin,y=gslm] {\dataSmall};

\nextgroupplot[
    ylabel={},
]
\addplot[text lm] table[x=bin,y=text] {\dataMedium};
\addplot[spidr slm] table[x=bin,y=spidr] {\dataMedium};
\addplot[spidr2 slm] table[x=bin,y=spidr2] {\dataMedium};
\addplot[gslm2] table[x=bin,y=gslm] {\dataMedium};

\nextgroupplot[
    ylabel={},
]
\addplot[text lm] table[x=bin,y=text] {\dataLarge};
\addplot[spidr slm] table[x=bin,y=spidr] {\dataLarge};
\addplot[spidr2 slm] table[x=bin,y=spidr2] {\dataLarge};
\addplot[gslm2] table[x=bin,y=gslm] {\dataLarge};

\end{groupplot}

\end{tikzpicture}


==> figures/ltswap_ws.tex <==
\begin{tikzpicture}

\definecolor{textgray}{RGB}{80,80,80}
\definecolor{spidrgreen}{RGB}{89,161,79}
\definecolor{spidr2blue}{RGB}{78,121,167}
\definecolor{gslm2red}{RGB}{225,87,89}

\pgfdeclareplotmark{filled star}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepath{fill,stroke}%
}


\pgfplotstableread{
bin text spidr spidr2 gslm
0 60.5 51.7 53.6 55.7
1 61.7 52.1 53.1 55.7
2 63.8 52.2 55.2 57.6
3 66.8 52.1 55.2 58.0
4 73.2 54.3 56.6 61.4
5 71.4 54.4 56.2 58.2
6 74.9 54.9 57.3 63.2
7 80.6 58.0 60.7 67.6
8 90.5 58.6 66.4 73.5
9 91.4 54.8 65.3 73.3
}\dataSmall

\pgfplotstableread{
bin text spidr spidr2 gslm
0 67.6 57.2 60.0 65.0
1 69.7 58.2 59.2 65.8
2 71.5 58.7 62.6 69.0
3 76.1 59.0 62.3 71.5
4 77.9 59.4 64.4 72.7
5 81.0 61.1 67.9 76.1
6 84.8 63.6 71.2 80.5
7 88.9 66.4 74.6 85.8
8 90.0 66.3 74.1 82.5
9 93.4 69.5 78.3 87.2
}\dataMedium

\pgfplotstableread{
bin text spidr spidr2 gslm
0  76.1  59.8  65.5  69.2
1  79.9  62.3  68.3  72.8
2  80.8  60.1  66.1  70.4
3  84.6  62.3  71.2  74.4
4  87.1  65.3  71.7  77.8
5  88.3  67.0  76.2  80.4
6  90.7  67.7  77.8  83.3
7  93.6  70.0  80.8  86.2
8  94.5  72.6  81.9  87.9
9  97.7  77.3  87.9  92.7
}\dataLarge


\pgfplotsset{
  comparison axis/.style={
    width=5.35cm, height=4cm,
    xmin=-0.35, xmax=9.35,
    ymin=50, ymax=100,
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={
      {$[1,2)$}, {$[2,4)$}, {$[4,8)$}, {$[8,16)$},
      {$[16,32)$}, {$[32,64)$}, {$[64,128)$},
      {$[128,256)$}, {$[256,512)$}, {$[512,\infty)$}
    },
    ytick={50,60,70,80,90,100},
    minor ytick={55,65,75,85,95},
    ylabel={\small WS Accuracy (\%)},
    xticklabel style={font=\scriptsize,rotate=60,anchor=east},
    yticklabel style={font=\scriptsize,xshift=2pt},
    xlabel style={font=\scriptsize,yshift=1pt},
    ylabel style={font=\scriptsize},
    title style={font=\small},
    tick align=outside, tick style={black!70},
    axis lines=left,
    axis line style={black!80,line width=0.9pt},
    xmajorgrids=true, ymajorgrids=true, yminorgrids=true,
    major grid style={
      draw=black!40,dash pattern=on 1pt off 1.4pt,line width=0.3pt
    },
    minor grid style={
      draw=black!40,dash pattern=on 1pt off 1.4pt,line width=0.3pt
    },
    line width=0.8pt, mark size=1.5pt,
    every axis plot/.append style={solid,mark options={solid}},
    clip=false
  },
  text lm/.style={
    color=textgray,mark=*,
    mark options={solid,fill=textgray,draw=textgray}
  },
  spidr slm/.style={
    color=spidrgreen,mark=triangle*,mark size=2pt,
    mark options={solid,fill=spidrgreen,draw=spidrgreen}
  },
  spidr2 slm/.style={
    color=spidr2blue,mark=square*,
    mark options={solid,fill=spidr2blue,draw=spidr2blue}
  },
  gslm2/.style={
    color=gslm2red,mark=filled star,mark size=2pt,
    mark options={solid,sharp corners,fill=gslm2red,draw=gslm2red}
  }
}

\begin{groupplot}[
  comparison axis,
  group style={group size=3 by 1,horizontal sep=0.7cm}
]

\nextgroupplot[
  title={600\,h / 90M},
]
\addplot[text lm] table[x=bin,y=text] {\dataSmall};
\addplot[spidr slm] table[x=bin,y=spidr] {\dataSmall};
\addplot[spidr2 slm] table[x=bin,y=spidr2] {\dataSmall};
\addplot[gslm2] table[x=bin,y=gslm] {\dataSmall};

\nextgroupplot[title={6K\,h / 300M},ylabel={}]
\addplot[text lm] table[x=bin,y=text] {\dataMedium};
\addplot[spidr slm] table[x=bin,y=spidr] {\dataMedium};
\addplot[spidr2 slm] table[x=bin,y=spidr2] {\dataMedium};
\addplot[gslm2] table[x=bin,y=gslm] {\dataMedium};

\nextgroupplot[title={60K\,h / 1.2B},ylabel={}]
\addplot[text lm] table[x=bin,y=text] {\dataLarge};
\addplot[spidr slm] table[x=bin,y=spidr] {\dataLarge};
\addplot[spidr2 slm] table[x=bin,y=spidr2] {\dataLarge};
\addplot[gslm2] table[x=bin,y=gslm] {\dataLarge};

\end{groupplot}

\end{tikzpicture}



==> figures/ppl_bleu_curve.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}

\definecolor{spidrgreen}{RGB}{89,161,79}
\definecolor{spidr2blue}{RGB}{78,121,167}
\definecolor{gslm2red}{RGB}{225,87,89}
\definecolor{textgray}{RGB}{80,80,80}
\definecolor{oraclecolor}{RGB}{160,80,180}

\pgfdeclareplotmark{filled star}{%
    \pgfpathmoveto{
        \pgfqpoint{0pt}{\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {.224514\pgfplotmarksize}
            {.309017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {.951057\pgfplotmarksize}
            {.309017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {.363271\pgfplotmarksize}
            {-.118034\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {.587785\pgfplotmarksize}
            {-.809017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {0pt}
            {-.381966\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {-.587785\pgfplotmarksize}
            {-.809017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {-.363271\pgfplotmarksize}
            {-.118034\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {-.951057\pgfplotmarksize}
            {.309017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {-.224514\pgfplotmarksize}
            {.309017\pgfplotmarksize}
    }%
    \pgfpathclose
    \pgfusepath{fill,stroke}%
}

\pgfplotsset{
    comparison axis/.style={
        width=5cm,
        height=6cm,
        xmin=0.73,
        xmax=1.67,
        xtick={0.8,1.0,1.2,1.4,1.6},
        xticklabels={0.8,1.0,1.2,1.4,1.6},
        minor xtick={0.9,1.1,1.3,1.5},
        xlabel={\small NRS},
        ylabel={\small ASR-PPL},
        xticklabel style={
            font=\scriptsize
        },
        yticklabel style={
            font=\scriptsize,
            xshift=2pt
        },
        xlabel style={
            font=\scriptsize,
            yshift=1pt
        },
        ylabel style={
            font=\scriptsize,
            yshift=0pt
        },
        title style={
            font=\scriptsize
        },
        tick align=outside,
        tick style={
            black!70
        },
        axis lines=left,
        axis line style={
            black!80,
            line width=0.9pt
        },
        xmajorgrids=true,
        ymajorgrids=true,
        xminorgrids=true,
        yminorgrids=true,
        major grid style={
            draw=black!40,
            dash pattern=on 1pt off 1.4pt,
            line width=0.3pt
        },
        minor grid style={
            draw=black!40,
            dash pattern=on 1pt off 1.4pt,
            line width=0.3pt
        },
        line width=0.8pt,
        mark size=1.5pt,
        every axis plot/.append style={
            solid,
            mark options={solid}
        },
        extra x ticks={1.0},
        extra x tick labels={\empty},
        extra x tick style={
            grid=major,
            major grid style={
                draw=black!50,
                dash pattern=on 3pt off 2pt,
                line width=0.8pt
            },
            major tick length=0pt
        },
        clip=false
    },
    text lm/.style={
        color=textgray,
        mark=*,
        mark options={
            solid,
            fill=textgray,
            draw=textgray
        }
    },
    spidr slm/.style={
        color=spidrgreen,
        mark=triangle*,
        mark size=2pt,
        mark options={
            solid,
            fill=spidrgreen,
            draw=spidrgreen
        }
    },
    spidr2 slm/.style={
        color=spidr2blue,
        mark=square*,
        mark options={
            solid,
            fill=spidr2blue,
            draw=spidr2blue
        }
    },
    gslm2/.style={
        color=gslm2red,
        mark=filled star,
        mark size=2pt,
        mark options={
            solid,
            sharp corners,
            fill=gslm2red,
            draw=gslm2red
        }
    },
    oracle/.style={
        color=oraclecolor,
        mark=10-pointed star,
        mark size=3pt,
        mark options={
            solid,
            fill=oraclecolor,
            draw=oraclecolor
        }
    },
}

\tikzset{
    temp start/.style={
        pos=0,
        font=\tiny,
        anchor=north,
        xshift=0pt,
        yshift=0pt,
        inner sep=1.0pt,
        text opacity=1
    },
    temp end/.style={
        pos=1,
        font=\tiny,
        anchor=north,
        xshift=0pt,
        yshift=0pt,
        inner sep=1.0pt,
        text opacity=1
    }
}

\begin{groupplot}[
    comparison axis,
    group style={
        group size=3 by 1,
        horizontal sep=0.9cm
    }
]

\nextgroupplot[
    title={\small 600\,h / 90M},
    ymin=330,
    ymax=820,
    ytick={200,400,600,800},
    minor ytick={300,500,700},
    legend to name=sharedlegend,
    legend columns=5,
    legend cell align=left,
    legend style={
        font=\small,
        draw=black!50,
        rounded corners=2pt,
        line width=0.8pt,
        fill=none,
        column sep=4pt
    }
]

\addplot[
    text lm
] coordinates {
(1.43,475.95) %
(1.11,618.26) %
(0.85,790.18) %
}
node[temp start, anchor=south west, xshift=0pt, yshift=0pt] {1.15}
node[temp end, anchor=south, xshift=0pt, yshift=2pt] {1.25};
\addlegendentry{Text LM}

\addplot[
    spidr slm
] coordinates {
(1.47,423.84) %
(1.39,475.65) %
(1.22,527.84) %
(1.12,581.72) %
(1.03,636.66) %
(0.93,698.93) %
}
node[temp start, anchor=west, xshift=1pt, yshift=0pt] {1.10}
node[temp end, anchor=south west, xshift=0pt, yshift=0pt] {1.35};
\addlegendentry{SpidR SLM}

\addplot[
    spidr2 slm
] coordinates {
(1.43,384.92) %
(1.22,436.28) %
(1.19,493.35) %
(1.02,558.62) %
(0.96,628.56) %
(0.89,704.51) %
}
node[temp start, anchor=north east, xshift=0pt, yshift=0pt] {1.15}
node[temp end, anchor=south east, xshift=0pt, yshift=0pt] {1.40};
\addlegendentry{SpidR 2.0 SLM}

\addplot[
    gslm2
] coordinates {
(1.47,395.26) %
(1.28,430.19) %
(1.14,474.46) %
(1.06,524.21) %
(0.98,591.85) %
(0.93,660.89) %
}
node[temp start, anchor=north west, xshift=0pt, yshift=0pt] {1.30}
node[temp end, anchor=east, xshift=-2pt, yshift=0pt] {1.55};
\addlegendentry{GSLM2}

\addlegendimage{only marks, oracle}
\addlegendentry{Oracle}

\nextgroupplot[
    title={\small 6K\,h / 300M},
    ylabel={},
    ymin=140,
    ymax=520,
    ytick={100,200,300,400,500},
    minor ytick={150,250,350,450}
]

\addplot[
    text lm
] coordinates {
(1.59,182.98) %
(1.19,239.65) %
(1.08,299.39) %
(0.83,389.08) %
}
node[temp start, anchor=south, xshift=2pt, yshift=2pt] {1.10}
node[temp end, anchor=north east, xshift=4pt, yshift=-2pt] {1.25};

\addplot[
    spidr slm
] coordinates {
(1.49,203.08) %
(1.37,229.63) %
(1.25,265.90) %
(1.23,306.35) %
(1.06,356.26) %
(0.97,416.70) %
(0.90,485.71) %
}
node[temp start, anchor=south, xshift=2pt, yshift=2pt] {1.15}
node[temp end, anchor=south, xshift=0pt, yshift=2pt] {1.45};

\addplot[
    spidr2 slm
] coordinates {
(1.54,180.78) %
(1.41,214.67) %
(1.22,245.62) %
(1.12,295.05) %
(1.02,344.34) %
(0.93,400.02) %
(0.87,472.75) %
}
node[temp start, anchor=north, xshift=0pt, yshift=-2pt] {1.10}
node[temp end, anchor=east, xshift=-1pt, yshift=0pt] {1.40};

\addplot[
    gslm2
] coordinates {
(1.43,183.93) %
(1.27,210.41) %
(1.15,243.01) %
(1.06,286.48) %
(0.96,342.66) %
(0.93,415.57) %
}
node[temp start, anchor=east, xshift=-1pt, yshift=-2pt] {1.40}
node[temp end, anchor=east, xshift=-1pt, yshift=2pt] {1.65};

\nextgroupplot[
    title={\small 60K\,h / 1.2B},
    ylabel={},
    ymin=40,
    ymax=320,
    ytick={50,100,150,200,250,300},
    minor ytick={75,125,175,225,275}
]

\addplot[
    text lm
] coordinates {
(1.56,77.02) %
(1.41,96.50) %
(1.22,123.59) %
(0.98,158.40) %
(0.82,209.04) %
}
node[temp start, anchor=north east, xshift=0pt, yshift=0pt] {1.05}
node[temp end, anchor=south, xshift=0pt, yshift=2pt] {1.25};

\addplot[
    spidr slm
] coordinates {
(1.45,100.27) %
(1.33,113.24) %
(1.30,129.47) %
(1.20,151.41) %
(1.19,179.86) %
(1.06,207.29) %
(1.00,247.12) %
(0.95,298.36) %
}
node[temp start, anchor=west, xshift=1pt, yshift=1pt] {1.20}
node[temp end, anchor=south, xshift=0pt, yshift=2pt] {1.55};

\addplot[
    spidr2 slm
] coordinates {
(1.43,104.75) %
(1.25,120.92) %
(1.23,140.04) %
(1.09,164.97) %
(1.03,194.31) %
(1.00,235.41) %
(0.89,284.55) %
}
node[temp start, anchor=south, xshift=0pt, yshift=2pt] {1.20}
node[temp end, anchor=south east, xshift=0pt, yshift=0pt] {1.50};

\addplot[
    gslm2
] coordinates {
(1.56,88.90) %
(1.45,99.75) %
(1.25,113.45) %
(1.22,131.92) %
(1.10,154.29) %
(0.98,186.56) %
(0.93,237.67) %
}
node[temp start, anchor=north west, xshift=0pt, yshift=1pt] {1.35}
node[temp end, anchor=south east, xshift=0pt, yshift=0pt] {1.65};

\addplot[
    only marks,
    oracle
] coordinates {
(1.0,55.18)
};


\end{groupplot}

\node[
    anchor=north,
    yshift=-1.1cm
] at (group c2r1.south) {
    \pgfplotslegendfromname{sharedlegend}
};

\end{tikzpicture}

\vspace{-0.2cm}
\caption{
Quality-diversity sweeps for temperature calibration.
Each point represents an evaluated temperature, and endpoint labels indicate the temperature range of each sweep.
The dashed line at $\mathrm{NRS}=1$ indicates the calibration target,
where generated continuations match the repetition level of ground-truth continuations under combined unigram-bigram auto-BLEU.
Values above and below one indicate greater and lower repetition, respectively.
Results are averaged over ten random runs.
The oracle is computed directly from the ground-truth continuations.
}
\label{fig:calibration_curve}

\end{figure}


==> figures/ppl_bleu_curve_ablation.tex <==
\begin{tikzpicture}

\definecolor{gslm2red}{RGB}{225,87,89}

\pgfdeclareplotmark{filled star}{%
    \pgfpathmoveto{
        \pgfqpoint{0pt}{\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {.224514\pgfplotmarksize}
            {.309017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {.951057\pgfplotmarksize}
            {.309017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {.363271\pgfplotmarksize}
            {-.118034\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {.587785\pgfplotmarksize}
            {-.809017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {0pt}
            {-.381966\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {-.587785\pgfplotmarksize}
            {-.809017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {-.363271\pgfplotmarksize}
            {-.118034\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {-.951057\pgfplotmarksize}
            {.309017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {-.224514\pgfplotmarksize}
            {.309017\pgfplotmarksize}
    }%
    \pgfpathclose
    \pgfusepath{fill,stroke}%
}

\pgfplotsset{
    comparison axis/.style={
        width=6cm,
        height=6cm,
        xmin=0.85,
        xmax=1.55,
        xtick={0.9,1.0,1.1,1.2,1.3,1.4,1.5},
        xticklabels={0.9,1.0,1.1,1.2,1.3,1.4,1.5},
        xlabel={\small NRS},
        ylabel={\small ASR-PPL},
        xticklabel style={
            font=\scriptsize
        },
        yticklabel style={
            font=\scriptsize,
            xshift=2pt
        },
        xlabel style={
            font=\scriptsize,
            yshift=1pt
        },
        ylabel style={
            font=\scriptsize,
            yshift=0pt
        },
        title style={
            font=\scriptsize
        },
        tick align=outside,
        tick style={
            black!70
        },
        axis lines=left,
        axis line style={
            black!80,
            line width=0.9pt
        },
        xmajorgrids=true,
        ymajorgrids=true,
        xminorgrids=true,
        yminorgrids=true,
        major grid style={
            draw=black!40,
            dash pattern=on 1pt off 1.4pt,
            line width=0.3pt
        },
        minor grid style={
            draw=black!40,
            dash pattern=on 1pt off 1.4pt,
            line width=0.3pt
        },
        line width=0.8pt,
        mark size=1.5pt,
        every axis plot/.append style={
            solid,
            mark options={solid}
        },
        extra x ticks={1.0},
        extra x tick labels={\empty},
        extra x tick style={
            grid=major,
            major grid style={
                draw=black!50,
                dash pattern=on 3pt off 2pt,
                line width=0.8pt
            },
            major tick length=0pt
        },
        clip=false
    },
    gslm2/.style={
        color=gslm2red,
        line width=1.2pt,
        mark=filled star,
        mark size=2pt,
        mark options={
            solid,
            sharp corners,
            fill=gslm2red,
            draw=gslm2red
        }
    },
    gslm2_no_sd/.style={
        color=black!55,
        line width=0.8pt,
        densely dashed,
        mark=triangle*,
        mark size=2pt,
        mark options={
            solid,
            fill=black!55,
            draw=black!55
        }
    },
    gslm2_gen_only/.style={
        color=black!42,
        line width=0.8pt,
        dashdotted,
        mark=square*,
        mark size=1.5pt,
        mark options={
            solid,
            fill=black!42,
            draw=black!42
        }
    },
    gslm2_ta1/.style={
        color=black!30,
        line width=0.8pt,
        densely dotted,
        mark=diamond*,
        mark size=1.5pt,
        mark options={
            solid,
            fill=black!30,
            draw=black!30
        }
    },
}


\tikzset{
    temp start/.style={
        pos=0,
        font=\tiny,
        anchor=north,
        xshift=0pt,
        yshift=0pt,
        inner sep=1.0pt,
        text opacity=1
    },
    temp end/.style={
        pos=1,
        font=\tiny,
        anchor=north,
        xshift=0pt,
        yshift=0pt,
        inner sep=1.0pt,
        text opacity=1
    }
}

\begin{groupplot}[
    comparison axis,
    group style={
        group size=1 by 1
    }
]

\nextgroupplot[
    title={\small 6K\,h / 300M},
    ymin=140,
    ymax=510,
    ytick={100,200,300,400,500},
    minor ytick={150,250,350,450},
    legend to name=sharedlegend_a,
    legend columns=1,
    legend cell align=left,
    legend style={
        font=\small,
        draw=black!50,
        rounded corners=2pt,
        line width=0.8pt,
        fill=none,
        column sep=4pt
    }
]

\addplot[
    gslm2
] coordinates {
(1.43,183.93) %
(1.27,210.41) %
(1.15,243.01) %
(1.06,286.48) %
(0.96,342.66) %
(0.93,415.57) %
};
\addlegendentry{GSLM2}

\addplot[
    gslm2_no_sd
] coordinates {
(1.47,289.20) %
(1.30,320.17) %
(1.19,355.91) %
(1.15,384.51) %
(1.08,439.80) %
(0.97,490.19) %
};
\addlegendentry{w/o self-distillation ($\mathcal{L}_{\mathsf{distill}} \rightarrow \mathcal{L}_{\mathsf{ce}}$)}

\addplot[
    gslm2_gen_only
] coordinates {
(1.45,231.19) %
(1.32,252.23) %
(1.19,282.91) %
(1.11,320.88) %
(1.03,363.38) %
(0.97,410.00) %
(0.90,482.93) %
};
\addlegendentry{w/o stream-specific heads ($\alpha=1.0$)}

\addplot[
    gslm2_ta1
] coordinates {
(1.35,202.87) %
(1.19,232.49) %
(1.12,277.75) %
(1.10,324.05) %
(0.98,394.00) %
(1.06,460.68) %
};
\addlegendentry{w/o temperature annealing}

\end{groupplot}

\node[
    anchor=north,
    yshift=-1.0cm
] at (group c1r1.south) {
    \pgfplotslegendfromname{sharedlegend_a}
};

\end{tikzpicture}

\vspace{-0.2cm}
\caption{
Ablation study of GSLM2 on generative performance.
The default model (Libri-Light 6K\,h; 300M parameters) is highlighted in red,
while the ablated variants are shown in gray.
}
\label{fig:calibration_curve_ablation}


==> figures/ppl_bleu_curve_gen_order.tex <==
\begin{tikzpicture}

\definecolor{gslm2red}{RGB}{225,87,89}

\pgfdeclareplotmark{filled star}{%
    \pgfpathmoveto{
        \pgfqpoint{0pt}{\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {.224514\pgfplotmarksize}
            {.309017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {.951057\pgfplotmarksize}
            {.309017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {.363271\pgfplotmarksize}
            {-.118034\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {.587785\pgfplotmarksize}
            {-.809017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {0pt}
            {-.381966\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {-.587785\pgfplotmarksize}
            {-.809017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {-.363271\pgfplotmarksize}
            {-.118034\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {-.951057\pgfplotmarksize}
            {.309017\pgfplotmarksize}
    }%
    \pgfpathlineto{
        \pgfqpoint
            {-.224514\pgfplotmarksize}
            {.309017\pgfplotmarksize}
    }%
    \pgfpathclose
    \pgfusepath{fill,stroke}%
}

\pgfplotsset{
    comparison axis/.style={
        width=6cm,
        height=6cm,
        xmin=0.85,
        xmax=1.55,
        xtick={0.9,1.0,1.1,1.2,1.3,1.4,1.5},
        xticklabels={0.9,1.0,1.1,1.2,1.3,1.4,1.5},
        xlabel={\small NRS},
        ylabel={\small ASR-PPL},
        xticklabel style={
            font=\scriptsize
        },
        yticklabel style={
            font=\scriptsize,
            xshift=2pt
        },
        xlabel style={
            font=\scriptsize,
            yshift=1pt
        },
        ylabel style={
            font=\scriptsize,
            yshift=0pt
        },
        title style={
            font=\scriptsize
        },
        tick align=outside,
        tick style={
            black!70
        },
        axis lines=left,
        axis line style={
            black!80,
            line width=0.9pt
        },
        xmajorgrids=true,
        ymajorgrids=true,
        xminorgrids=true,
        yminorgrids=true,
        major grid style={
            draw=black!40,
            dash pattern=on 1pt off 1.4pt,
            line width=0.3pt
        },
        minor grid style={
            draw=black!40,
            dash pattern=on 1pt off 1.4pt,
            line width=0.3pt
        },
        line width=0.8pt,
        mark size=1.5pt,
        every axis plot/.append style={
            solid,
            mark options={solid}
        },
        extra x ticks={1.0},
        extra x tick labels={\empty},
        extra x tick style={
            grid=major,
            major grid style={
                draw=black!50,
                dash pattern=on 3pt off 2pt,
                line width=0.8pt
            },
            major tick length=0pt
        },
        clip=false
    },
    gslm2/.style={
        color=gslm2red,
        line width=1.2pt,
        mark=filled star,
        mark size=2pt,
        mark options={
            solid,
            sharp corners,
            fill=gslm2red,
            draw=gslm2red
        }
    },
    gslm2_ta1/.style={
        color=black!55,
        line width=0.8pt,
        densely dashed,
        mark=triangle*,
        mark size=2pt,
        mark options={
            solid,
            fill=black!55,
            draw=black!55
        }
    },
    gslm2_asc/.style={
        color=black!42,
        line width=0.8pt,
        dashdotted,
        mark=square*,
        mark size=1.5pt,
        mark options={
            solid,
            fill=black!42,
            draw=black!42
        }
    },
    gslm2_desc/.style={
        color=black!30,
        line width=0.8pt,
        densely dotted,
        mark=diamond*,
        mark size=1.5pt,
        mark options={
            solid,
            fill=black!30,
            draw=black!30
        }
    },
}


\tikzset{
    temp start/.style={
        pos=0,
        font=\tiny,
        anchor=north,
        xshift=0pt,
        yshift=0pt,
        inner sep=1.0pt,
        text opacity=1
    },
    temp end/.style={
        pos=1,
        font=\tiny,
        anchor=north,
        xshift=0pt,
        yshift=0pt,
        inner sep=1.0pt,
        text opacity=1
    }
}

\begin{groupplot}[
    comparison axis,
    group style={
        group size=1 by 1
    }
]

\nextgroupplot[
    title={\small 6K\,h / 300M},
    ymin=140,
    ymax=510,
    ytick={100,200,300,400,500},
    minor ytick={150,250,350,450},
    legend to name=sharedlegend_g,
    legend columns=1,
    legend cell align=left,
    legend style={
        font=\small,
        draw=black!50,
        rounded corners=2pt,
        line width=0.8pt,
        fill=none,
        column sep=4pt
    }
]

\addplot[
    gslm2
] coordinates {
(1.43,183.93) %
(1.27,210.41) %
(1.15,243.01) %
(1.06,286.48) %
(0.96,342.66) %
(0.93,415.57) %
};
\addlegendentry{Bitrate: low $\rightarrow$ high (default)}

\addplot[
    gslm2_ta1
] coordinates {
(1.49,161.86) %
(1.52,176.47) %
(1.32,198.85) %
(1.12,223.50) %
(1.14,269.05) %
(1.03,310.29) %
(0.96,373.22) %
(0.95,416.144)
};
\addlegendentry{Bitrate: high $\rightarrow$ low}

\addplot[
    gslm2_asc
] coordinates {
(1.52,174.80) %
(1.39,198.00) %
(1.28,229.06) %
(1.19,268.34) %
(1.12,319.96) %
(0.96,363.22) %
(1.00,485.85) %
};
\addlegendentry{Layer index: low $\rightarrow$ high}

\addplot[
    gslm2_desc
] coordinates {
(1.47,182.27) %
(1.27,205.24) %
(1.22,233.45) %
(1.14,268.76) %
(0.98,312.18) %
(0.95,359.08) %
(0.88,421.71) %
};
\addlegendentry{Layer index: high $\rightarrow$ low}

\end{groupplot}

\node[
    anchor=north,
    yshift=-1.0cm
] at (group c1r1.south) {
    \pgfplotslegendfromname{sharedlegend_g}
};

\end{tikzpicture}

\vspace{-0.2cm}
\caption{
Effect of layer generation order on the quality-diversity curve for GSLM2 (Libri-Light 6K\,h; 300M parameters).
The adopted low-to-high bitrate order is highlighted in red, while the alternative orders are shown in gray.
}
\label{fig:calibration_curve_gen_order}


==> figures/scaling.tex <==
\begin{tikzpicture}
\definecolor{spidrgreen}{RGB}{89,161,79}
\definecolor{spidr2blue}{RGB}{78,121,167}
\definecolor{gslm2red}{RGB}{225,87,89}
\definecolor{textgray}{RGB}{80,80,80}

\pgfdeclareplotmark{filled star}{%
    \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
    \pgfpathclose
    \pgfusepath{fill,stroke}%
}

\pgfplotsset{
    results axis/.style={
        width=\linewidth,
        height=3.1cm,
        xmode=log,
        log basis x=10,
        xmin=400,
        xmax=9000000,
        xtick={600,6000,60000,600000,6000000},
        ymin=57,
        ymax=84,
        ytick={60,65,70,75,80},
        xticklabels={},
        ylabel={Accuracy (\%)},
        xticklabel style={font=\scriptsize},
        yticklabel style={
            font=\scriptsize,
            xshift=2pt
        },
        xlabel style={
            font=\scriptsize,
            yshift=2pt
        },
        ylabel style={
            font=\scriptsize,
            yshift=-4pt
        },
        tick align=outside,
        tick style={black!70},
        axis lines=left,
        axis line style={
            black!80,
            line width=0.9pt
        },
        ymajorgrids=true,
        xmajorgrids=true,
        major grid style={
            draw=black!40,
            dash pattern=on 1pt off 1.4pt,
            line width=0.3pt
        },
        line width=0.8pt,
        mark size=1.5pt,
        every axis plot/.append style={solid},
        clip=false
    }
}


\begin{groupplot}[
    results axis,
    group style={
        group size=1 by 3,
        vertical sep=0.25cm
    }
]

\nextgroupplot[
    ymin=63,
    ymax=88,
    ytick={70,80,90},
    minor ytick={75,85},
    yminorgrids=true,
    minor grid style={
        draw=black!40,
        dash pattern=on 1pt off 1.4pt,
        line width=0.3pt
    },
    legend entries={
        {Text LM},
        {GSLM2},
        {SpidR 2.0 SLM},
        {SpidR SLM}
    },
    legend style={
        legend columns=2,
        font=\scriptsize,
        draw=black!50,
        rounded corners=2pt,
        line width=0.8pt,
        fill=none,
        at={(0.5,1.10)},
        anchor=south,
        column sep=3pt
    },
    legend cell align=left
]

\addlegendimage{
    color=textgray,
    mark=*,
    mark options={solid,fill=textgray}
}
\addlegendimage{
    color=gslm2red,
    mark=filled star,
    mark size=2.0pt,
    mark options={
        solid,
        sharp corners,
        fill=gslm2red,
        draw=gslm2red,
    }
}
\addlegendimage{
    color=spidr2blue,
    mark=square*,
    mark options={solid,fill=spidr2blue}
}
\addlegendimage{
    color=spidrgreen,
    mark=triangle*,
    mark size=2.0pt,
    mark options={solid,fill=spidrgreen}
}

\addplot[
    color=spidrgreen,
    mark=triangle*,
    mark size=2.0pt,
    mark options={
        solid,
        fill=spidrgreen
    },
    forget plot
] coordinates {
    (600,64.97)
    (6000,69.40)
    (60000,72.59)
    (600000,73.72)
    (6000000,74.73)
};

\addplot[
    color=spidr2blue,
    mark=square*,
    mark options={
        solid,
        fill=spidr2blue,
    },
    forget plot
] coordinates {
    (600,68.38)
    (6000,72.59)
    (60000,75.98)
    (600000,77.19)
    (6000000,77.59)
};

\addplot[
    color=textgray,
    mark=*,
    mark options={
        solid,
        fill=textgray
    },
    forget plot
] coordinates {
    (600,69.12)
    (6000,76.28)
    (60000,81.05)
    (600000,83.64)
    (6000000,83.74)
};

\addplot[
    color=gslm2red,
    mark=filled star,
    mark size=2.0pt,
    mark options={
        solid,
        fill=gslm2red,
        draw=gslm2red
    },
    forget plot
] coordinates {
    (600,70.73)
    (6000,76.11)
    (60000,78.70)
    (600000,80.01)
    (6000000,80.74)
};

\node[
    anchor=north west,
    font=\scriptsize
] at (rel axis cs:0.02,0.98) {\textbf{sWuggy}};

\nextgroupplot[
    ymin=51,
    ymax=77,
    ytick={60,70},
    minor ytick={55,65,75},
    yminorgrids=true,
    minor grid style={
        draw=black!40,
        dash pattern=on 1pt off 1.4pt,
        line width=0.3pt
    },
]

\addplot[
    color=spidrgreen,
    mark=triangle*,
    mark size=2.0pt,
    mark options={
        solid,
        fill=spidrgreen,
    },
    forget plot
] coordinates {
    (600,53.22)
    (6000,58.82)
    (60000,61.37)
    (600000,62.26)
    (6000000,62.59)
};

\addplot[
    color=spidr2blue,
    mark=square*,
    mark options={
        solid,
        fill=spidr2blue,
    },
    forget plot
] coordinates {
    (600,56.38)
    (6000,63.62)
    (60000,67.90)
    (600000,69.45)
    (6000000,70.03)
};

\addplot[
    color=textgray,
    mark=*,
    mark options={
        solid,
        fill=textgray
    },
    forget plot
] coordinates {
    (600,64.72)
    (6000,70.93)
    (60000,72.76)
    (600000,74.38)
    (6000000,74.31)
};

\addplot[
    color=gslm2red,
    mark=filled star,
    mark size=2.0pt,
    mark options={
        solid,
        fill=gslm2red,
        draw=gslm2red
    },
    forget plot
] coordinates {
    (600,57.98)
    (6000,66.40)
    (60000,71.05)
    (600000,71.98)
    (6000000,72.68)
};

\node[
    anchor=north west,
    font=\scriptsize
] at (rel axis cs:0.02,0.98) {\textbf{sBLIMP}};

\nextgroupplot[
    xlabel={Training Data (hours)},
    xticklabels={600,6K,60K,600K,6M},
    ymin=62,
    ymax=97,
    ytick={70,80,90},
    minor ytick={75,85,95},
    yminorgrids=true,
    minor grid style={
        draw=black!40,
        dash pattern=on 1pt off 1.4pt,
        line width=0.3pt
    },
]

\addplot[
    color=spidrgreen,
    mark=triangle*,
    mark size=2.0pt,
    mark options={
        solid,
        fill=spidrgreen,
    },
    forget plot
] coordinates {
    (600,65.17)
    (6000,71.69)
    (60000,76.01)
    (600000,80.30)
    (6000000,81.77)
};

\addplot[
    color=spidr2blue,
    mark=square*,
    mark options={
        solid,
        fill=spidr2blue,
    },
    forget plot
] coordinates {
    (600,70.83)
    (6000,74.89)
    (60000,81.57)
    (600000,86.60)
    (6000000,88.45)
};

\addplot[
    color=textgray,
    mark=*,
    mark options={
        solid,
        fill=textgray
    },
    forget plot
] coordinates {
    (600,79.43)
    (6000,86.16)
    (60000,92.73)
    (600000,96.29)
    (6000000,96.98)
};

\addplot[
    color=gslm2red,
    mark=filled star,
    mark size=2.0pt,
    mark options={
        solid,
        fill=gslm2red,
        draw=gslm2red
    },
    forget plot
] coordinates {
    (600,74.42)
    (6000,79.45)
    (60000,85.12)
    (600000,89.43)
    (6000000,90.49)
};

\node[
    anchor=north west,
    font=\scriptsize
] at (rel axis cs:0.02,0.98) {\textbf{tSC}};

\end{groupplot}
\end{tikzpicture}


==> figures/scaling_analyses.tex <==
\begin{tikzpicture}

\definecolor{spidrgreen}{RGB}{89,161,79}
\definecolor{spidr2blue}{RGB}{78,121,167}
\definecolor{gslm2red}{RGB}{225,87,89}
\definecolor{textgray}{RGB}{80,80,80}

\pgfdeclareplotmark{filled star}{%
    \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
    \pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
    \pgfpathclose
    \pgfusepath{fill,stroke}%
}

\pgfplotsset{
    logerr axis/.style={
        width=0.46\textwidth,
        height=4.0cm,
        xmode=log,
        ymode=log,
        log basis x=10,
        log basis y=10,
        log ticks with fixed point,
        xmin=400,
        xmax=40000000,
        xtick={600,6000,60000,600000,6000000},
        xticklabels={},
        ylabel={\small Error (\%)},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize, xshift=2pt},
        xlabel style={font=\scriptsize, yshift=1pt},
        ylabel style={font=\scriptsize, yshift=0pt},
        tick align=outside,
        tick style={black!70},
        axis lines=left,
        axis line style={black!80, line width=0.9pt},
        xmajorgrids=true,
        ymajorgrids=true,
        yminorgrids=true,
        major grid style={draw=black!40, dash pattern=on 1pt off 1.4pt, line width=0.3pt},
        minor grid style={draw=black!40, dash pattern=on 1pt off 1.4pt, line width=0.3pt},
        line width=0.8pt,
        mark size=1.5pt,
        every axis plot/.append style={solid, mark options={solid}},
        clip=false
    }
}

\tikzset{
    alpha label/.style={
        pos=1,
        font=\tiny,
        anchor=west,
        xshift=2pt,
        yshift=0pt,
        inner sep=1.0pt
    }
}

\begin{groupplot}[
    logerr axis,
    group style={
        group size=2 by 2,
        horizontal sep=0.8cm,
        vertical sep=0.8cm
    }
]

\nextgroupplot[
    ymin=14,
    ymax=42,
    ytick={20,30,40},
    minor ytick={15,25,35},
    legend entries={{Text LM},{GSLM2},{SpidR 2.0 SLM},{SpidR SLM}},
    legend to name=logerrlegend,
    legend columns=4,
    legend cell align=left,
    legend style={font=\small, draw=black!50,
        rounded corners=2pt, line width=0.8pt,
        fill=none, column sep=4pt},
]

\addlegendimage{color=textgray, mark=*, mark options={solid, fill=textgray}}
\addlegendimage{color=gslm2red, mark=filled star, mark size=2.0pt, mark options={solid, sharp corners, fill=gslm2red, draw=gslm2red}}
\addlegendimage{color=spidr2blue, mark=square*, mark options={solid, fill=spidr2blue}}
\addlegendimage{color=spidrgreen, mark=triangle*, mark size=2.0pt, mark options={solid, fill=spidrgreen}}

\addplot[
    color=spidrgreen,
    only marks,
    mark=triangle*,
    mark size=2.0pt,
    mark options={solid, fill=spidrgreen},
    forget plot
] coordinates {
    (600,35.03)
    (6000,30.60)
    (60000,27.42)
    (600000,26.28)
    (6000000,25.27)
};
\addplot[
    color=spidrgreen,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,34.073)
    (6000000,24.444)
}
node[alpha label, anchor=west] {0.035};

\addplot[
    color=spidr2blue,
    only marks,
    mark=square*,
    mark options={solid, fill=spidr2blue},
    forget plot
] coordinates {
    (600,31.62)
    (6000,27.41)
    (60000,24.02)
    (600000,22.81)
    (6000000,22.34)
};
\addplot[
    color=spidr2blue,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,30.640)
    (6000000,21.320)
}
node[alpha label, anchor=west] {0.038};

\addplot[
    color=textgray,
    only marks,
    mark=*,
    mark options={solid, fill=textgray},
    forget plot
] coordinates {
    (600,30.88)
    (6000,23.72)
    (60000,18.95)
    (600000,16.36)
    (6000000,16.26)
};
\addplot[
    color=textgray,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,29.252)
    (6000000,14.786)
}
node[alpha label, anchor=west, yshift=1pt] {0.072};

\addplot[
    color=gslm2red,
    only marks,
    mark=filled star,
    mark size=2.0pt,
    mark options={solid, fill=gslm2red, draw=gslm2red},
    forget plot
] coordinates {
    (600,29.27)
    (6000,23.89)
    (60000,21.30)
    (600000,19.99)
    (6000000,19.25)
};
\addplot[
    color=gslm2red,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,27.889)
    (6000000,18.341)
}
node[alpha label, anchor=west] {0.044};

\node[anchor=south west, font=\scriptsize]
    at (rel axis cs:0.02,0.04) {\textbf{sWuggy}};

\nextgroupplot[
    ymin=23,
    ymax=52,
    ytick={30,40,50},
    minor ytick={25,35,45},
    ylabel={},
]

\addplot[
    color=spidrgreen,
    only marks,
    mark=triangle*,
    mark size=2.0pt,
    mark options={solid, fill=spidrgreen},
    forget plot
] coordinates {
    (600,46.78)
    (6000,41.18)
    (60000,38.63)
    (600000,37.74)
    (6000000,37.41)
};
\addplot[
    color=spidrgreen,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,45.038)
    (6000000,36.131)
}
node[alpha label, anchor=west] {0.023};

\addplot[
    color=spidr2blue,
    only marks,
    mark=square*,
    mark options={solid, fill=spidr2blue},
    forget plot
] coordinates {
    (600,43.62)
    (6000,36.38)
    (60000,32.10)
    (600000,30.55)
    (6000000,29.97)
};
\addplot[
    color=spidr2blue,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,41.603)
    (6000000,28.406)
}
node[alpha label, anchor=west] {0.040};

\addplot[
    color=textgray,
    only marks,
    mark=*,
    mark options={solid, fill=textgray},
    forget plot
] coordinates {
    (600,35.28)
    (6000,29.07)
    (60000,27.24)
    (600000,25.62)
    (6000000,25.69)
};
\addplot[
    color=textgray,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,33.355)
    (6000000,24.366)
}
node[alpha label, anchor=west] {0.033};

\addplot[
    color=gslm2red,
    only marks,
    mark=filled star,
    mark size=2.0pt,
    mark options={solid, fill=gslm2red, draw=gslm2red},
    forget plot
] coordinates {
    (600,42.02)
    (6000,33.60)
    (60000,28.95)
    (600000,28.02)
    (6000000,27.15)
};
\addplot[
    color=gslm2red,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,39.442)
    (6000000,25.516)
}
node[alpha label, anchor=west, yshift=2pt] {0.046};

\node[anchor=south west, font=\scriptsize]
    at (rel axis cs:0.02,0.04) {\textbf{sBLIMP}};

\nextgroupplot[
    xlabel={\small Training Data (hours)},
    xticklabels={600,6K,60K,600K,6M},
    ymin=2.5,
    ymax=40,
    ytick={5,10,20,40},
    minor ytick={3,15,30},
]

\addplot[
    color=spidrgreen,
    only marks,
    mark=triangle*,
    mark size=2.0pt,
    mark options={solid, fill=spidrgreen},
    forget plot
] coordinates {
    (600,34.83)
    (6000,28.31)
    (60000,23.99)
    (600000,19.70)
    (6000000,18.23)
};
\addplot[
    color=spidrgreen,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,34.576)
    (6000000,17.453)
}
node[alpha label, anchor=west] {0.072};

\addplot[
    color=spidr2blue,
    only marks,
    mark=square*,
    mark options={solid, fill=spidr2blue},
    forget plot
] coordinates {
    (600,29.17)
    (6000,25.11)
    (60000,18.43)
    (600000,13.40)
    (6000000,11.59)
};
\addplot[
    color=spidr2blue,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,31.084)
    (6000000,11.206)
}
node[alpha label, anchor=west] {0.107};

\addplot[
    color=textgray,
    only marks,
    mark=*,
    mark options={solid, fill=textgray},
    forget plot
] coordinates {
    (600,20.57)
    (6000,13.84)
    (60000,7.27)
    (600000,3.71)
    (6000000,3.02)
};
\addplot[
    color=textgray,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,22.314)
    (6000000,2.662)
}
node[alpha label, anchor=west, yshift=3pt] {0.224};

\addplot[
    color=gslm2red,
    only marks,
    mark=filled star,
    mark size=2.0pt,
    mark options={solid, fill=gslm2red, draw=gslm2red},
    forget plot
] coordinates {
    (600,25.58)
    (6000,20.55)
    (60000,14.79)
    (600000,10.57)
    (6000000,9.40)
};
\addplot[
    color=gslm2red,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,26.530)
    (6000000,8.831)
}
node[alpha label, anchor=west, yshift=-1pt] {0.116};

\node[anchor=south west, font=\scriptsize]
    at (rel axis cs:0.02,0.04) {\textbf{tSC}};

\nextgroupplot[
    xlabel={\small Training Data (hours)},
    xticklabels={600,6K,60K,600K,6M},
    ymin=13,
    ymax=44,
    ytick={20,30,40},
    minor ytick={15,25,35},
    ylabel={},
]

\addplot[
    color=spidrgreen,
    only marks,
    mark=triangle*,
    mark size=2.0pt,
    mark options={solid, fill=spidrgreen},
    forget plot
] coordinates {
    (600,38.88)
    (6000,33.36)
    (60000,30.01)
    (600000,27.91)
    (6000000,26.97)
};
\addplot[
    color=spidrgreen,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,37.788)
    (6000000,25.962)
}
node[alpha label, anchor=west, yshift=1pt] {0.040};

\addplot[
    color=spidr2blue,
    only marks,
    mark=square*,
    mark options={solid, fill=spidr2blue},
    forget plot
] coordinates {
    (600,34.80)
    (6000,29.63)
    (60000,24.85)
    (600000,22.26)
    (6000000,21.30)
};
\addplot[
    color=spidr2blue,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,34.195)
    (6000000,20.265)
}
node[alpha label, anchor=west] {0.055};

\addplot[
    color=textgray,
    only marks,
    mark=*,
    mark options={solid, fill=textgray},
    forget plot
] coordinates {
    (600,28.91)
    (6000,22.21)
    (60000,17.82)
    (600000,15.23)
    (6000000,14.99)
};
\addplot[
    color=textgray,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,27.508)
    (6000000,13.694)
}
node[alpha label, anchor=west, yshift=1pt] {0.073};

\addplot[
    color=gslm2red,
    only marks,
    mark=filled star,
    mark size=2.0pt,
    mark options={solid, fill=gslm2red, draw=gslm2red},
    forget plot
] coordinates {
    (600,32.29)
    (6000,26.01)
    (60000,21.68)
    (600000,19.53)
    (6000000,18.60)
};
\addplot[
    color=gslm2red,
    line width=0.6pt,
    no marks,
    forget plot
] coordinates {
    (450,31.074)
    (6000000,17.513)
}
node[alpha label, anchor=west] {0.060};

\node[anchor=south west, font=\scriptsize]
    at (rel axis cs:0.02,0.04) {\textbf{Average}};

\end{groupplot}

\node[anchor=north, yshift=-0.95cm] at (group c1r2.south east) {
    \pgfplotslegendfromname{logerrlegend}
};

\end{tikzpicture}


==> figures/sec1_scaling_slm_vs_lm.tex <==
\begin{tikzpicture}
    \definecolor{hubertpurple}{RGB}{148,103,189}
    \definecolor{spidrgreen}{RGB}{89,161,79}
    \definecolor{gslm2red}{RGB}{225,87,89}
    \definecolor{textgray}{RGB}{80,80,80}

    \pgfdeclareplotmark{filled star}{%
        \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
        \pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
        \pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
        \pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
        \pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
        \pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}%
        \pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
        \pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
        \pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
        \pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
        \pgfpathclose
        \pgfusepath{fill,stroke}%
    }
    
    \begin{axis}[
        width=\linewidth,
        height=3.3cm,
        xmode=log,
        log basis x=10,
        xmin=300,
        xmax=120000,
        ymin=57,
        ymax=84,
        xtick={600,6000,60000},
        ytick={60,65,70,75,80},
        xticklabels={600, 6K, 60K},
        xlabel={Training Data (hours)},
        ylabel={Accuracy (\%)},
        xticklabel style={font=\scriptsize},
        yticklabel style={
            font=\scriptsize,
            xshift=2pt
        },
        xlabel style={
            font=\scriptsize,
            yshift=2pt
        },
        ylabel style={
            font=\scriptsize,
            yshift=-4pt
        },
        tick align=outside,
        tick style={black!70},
        axis lines=left,
        axis line style={black!80, line width=0.9pt},
        ymajorgrids=true,
        xmajorgrids=true,
        major grid style={
            draw=black!40,
            dash pattern=on 1pt off 1.4pt,
            line width=0.3pt
        },
        line width=0.8pt,
        mark size=2.0pt,
        every axis plot/.append style={solid},
        legend entries={
            {Text LM},
            {\textbf{GSLM2 (ours)}},
            {SpidR SLM},
            {HuBERT SLM},
        },
        legend style={
            legend columns=1,
            legend style={
                font=\scriptsize,
                draw=none,
                fill=none,
                at={(0.5,1.02)},
                anchor=south,
                column sep=3pt,
            },
            legend cell align={left},
        },
        legend cell align={left},
        clip=false,
    ]

        \addlegendimage{
            color=textgray,
            mark=*,
            mark options={solid, fill=textgray}
        }

        \addlegendimage{
            color=gslm2red,
            mark=filled star,
            mark size=3pt,
            mark options={solid, fill=gslm2red, draw=gslm2red}
        }

        \addlegendimage{
            color=spidrgreen,
            mark=square*,
            mark options={solid, fill=spidrgreen}
        }
        

        \addlegendimage{
            color=hubertpurple,
            mark=triangle*,
            mark size=2.5pt,
            mark options={solid, fill=hubertpurple}
        }

        \addplot[
            color=hubertpurple!70,
            mark=triangle*,
            mark size=2.5pt,
            mark options={solid, fill=hubertpurple!70},
            forget plot
        ] coordinates {
            (600, 59.31)
            (6000, 63.38)
            (60000, 66.93)
        };

        \addplot[
            color=spidrgreen!70,
            mark=square*,
            mark options={solid, fill=spidrgreen!70},
            forget plot
        ] coordinates {
            (600, 62.34)
            (6000, 67.25)
            (60000, 70.47)
        };

        \addplot[
            color=textgray,
            mark=*,
            mark options={solid, fill=textgray},
            forget plot
        ] coordinates {
            (600, 70.15)
            (6000, 77.01)
            (60000, 81.50)
        };
        
        \addplot[
            color=gslm2red,
            mark=filled star,
            mark size=3pt,
            mark options={solid, fill=gslm2red, draw=gslm2red},
            forget plot
        ] coordinates {
            (600, 68.44)
            (6000, 74.13)
            (60000, 78.52)
        };
    
    \end{axis}
\end{tikzpicture}


==> figures/spidr2_slm_dev_curve.tex <==
\begin{tikzpicture}
\definecolor{spidr2blue}{RGB}{78,121,167}

\pgfdeclareplotmark{filled star}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepath{fill,stroke}%
}

\pgfplotsset{
result axis/.style={
  width=5cm,
  height=3cm,
  scale only axis,
  xmin=4.7,
  xmax=12.3,
  ymin=60,
  ymax=76,
  xtick={5,6,7,8,9,10,11,12},
  ytick={60,65,70,75},
  minor ytick={62.5,67.5,72.5},
  xlabel={\small Layer Index},
  ylabel={\small Accuracy (\%)},
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize,xshift=2pt},
  xlabel style={font=\scriptsize,yshift=1pt},
  ylabel style={font=\scriptsize},
  ylabel style={
    font=\scriptsize,
    yshift=-2pt
  },
  tick align=outside,
  tick style={black!70},
  axis lines=left,
  axis line style={black!80,line width=0.9pt},
  xmajorgrids=true,
  ymajorgrids=true,
  yminorgrids=true,
  major grid style={
    draw=black!40,
    dash pattern=on 1pt off 1.4pt,
    line width=0.3pt
  },
  minor grid style={
    draw=black!30,
    dash pattern=on 1pt off 1.4pt,
    line width=0.3pt
  },
  legend columns=2,
  legend cell align=left,
  legend style={
    at={(0.5,1.05)},
    anchor=south,
    font=\scriptsize,
    draw=black!50,
    rounded corners=2pt,
    line width=0.8pt,
    fill=none,
    column sep=4pt
  },
  clip=false
},
major result/.style={
  color=spidr2blue,
  line width=1.2pt,
  mark=filled star,
  mark size=2.0pt,
  mark options={solid,sharp corners,fill=spidr2blue,draw=spidr2blue}
},
gray result 1/.style={
  color=black!55,
  line width=0.8pt,
  densely dashed,
  mark=triangle*,
  mark size=2.0pt,
  mark options={solid,fill=black!55,draw=black!55}
},
gray result 2/.style={
  color=black!42,
  line width=0.8pt,
  dashdotted,
  mark=square*,
  mark size=1.5pt,
  mark options={solid,fill=black!42,draw=black!42}
},
gray result 3/.style={
  color=black!30,
  line width=0.8pt,
  densely dotted,
  mark=diamond*,
  mark size=2.0pt,
  mark options={solid,fill=black!30,draw=black!30}
}
}

\begin{axis}[result axis]
\addlegendimage{major result}
\addlegendentry{Average}
\addlegendimage{gray result 1}
\addlegendentry{sWuggy}
\addlegendimage{gray result 2}
\addlegendentry{sBLIMP}
\addlegendimage{gray result 3}
\addlegendentry{tSC}

\addplot[gray result 1,forget plot] coordinates {
  (5,71.83) (6,72.00) (7,73.18) (8,73.64)
  (9,71.24) (10,70.45) (11,67.34) (12,64.75)
};

\addplot[gray result 2,forget plot] coordinates {
  (5,65.94) (6,65.32) (7,65.55) (8,63.60)
  (9,63.17) (10,62.29) (11,62.40) (12,60.61)
};

\addplot[gray result 3,forget plot] coordinates {
  (5,71.10) (6,72.44) (7,73.67) (8,73.34)
  (9,74.65) (10,73.62) (11,74.85) (12,74.57)
};

\addplot[major result,forget plot] coordinates {
  (5,69.62) (6,69.92) (7,70.80) (8,70.19)
  (9,69.69) (10,68.79) (11,68.20) (12,66.64)
};
\end{axis}
\end{tikzpicture}

\caption{Development-set accuracy of SpidR 2.0 SLM (Libri-Light 6K\,h; 90M parameters) using units extracted from different encoder layers. Average denotes the mean across sWuggy, sBLIMP, and tSC.}
\label{fig:spidr2_slm_dev_curve}

